Quelques contributions \`a la th\'eorie de l'action de SL(2,R) sur les espaces de modules de surfaces plates

This memoir is part of the author's `Habilitation \`a Diriger des Recherches' (HDR) dossier: it summarizes some of his researches after his PhD thesis. (The HDR diploma is general requirement for many purposes [e.g., supervising PhD students] within the French academic system.)

==> FFM-1.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FFM-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{292.9578125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.68549493)%
    \put(0,0){\includegraphics[width=\unitlength]{FFM-1.pdf}}%
    \put(0.06293568,0.32760423){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_g$}}}%
    \put(0.22519241,0.1814681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nu_g$}}}%
    \put(0.23224334,0.45712906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\zeta_g$}}}%
    \put(0.40196267,0.64472006){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mu_{gj}$}}}%
    \put(0.38997289,0.01192044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mu_g$}}}%
    \put(0.68643096,0.37374728){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_{gj}$}}}%
    \put(0.86832575,0.18161477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nu_{gi}$}}}%
    \put(0.67444118,0.01192044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_g$}}}%
    \put(0.59797966,0.45727573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\zeta_{gi}$}}}%
    \put(0.23982317,0.0500772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\overline{g}$}}}%
  \end{picture}%
\endgroup


==> L-cycle-basis.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FFM-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{250pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.68549493)%
    \put(0,0){\includegraphics[width=\unitlength]{FFM-1.pdf}}%
    \put(0.22519241,0.1814681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nu$}}}%
    \put(0.23224334,0.45712906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\zeta$}}}%
    \put(0.40196267,0.64472006){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mu$}}}%
    \put(0.38997289,0.01192044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mu$}}}%
    \put(0.68643096,0.37374728){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma$}}}%
    \put(0.855,0.18161477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nu$}}}%
    \put(0.67444118,0.01192044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma$}}}%
    \put(0.58,0.45727573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\zeta$}}}%
  \end{picture}%
\endgroup


==> MW-H4odd.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MW-H4odd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{420pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.36565478)%
    \put(0,0){\includegraphics[width=\unitlength]{MW-H4odd.pdf}}%
    \put(0.89872041,0.33715723){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0$}}}%
    \put(0.89872041,0.30295044){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1$}}}%
    \put(0.89872041,0.2687436){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0.8282402,0.22254844){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_0$}}}%
    \put(0.86630961,0.22254844){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_1$}}}%
    \put(0.90304201,0.22254844){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_2$}}}%
    \put(0.88928553,0.10290452){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_1$}}}%
    \put(0.88928553,0.06310515){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_2$}}}%
    \put(0.05196714,0.29566537){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.05196714,0.17842544){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.16918938,0.17842251){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.05196714,0.06118258){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.16918938,0.06118258){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.28639934,0.06118258){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
  \end{picture}%
\endgroup



==> MW-del-2.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MW-del-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{300pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.23685395)%
    \put(0,0){\includegraphics[width=\unitlength]{MW-del-2.pdf}}%
    \put(0.24416139,0.21008118){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.4081762,0.21023538){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.57006093,0.21023538){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.73335212,0.21023538){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.89551353,0.21023538){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.24427704,0.00030839){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.40792562,0.00030839){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.5709283,0.00030839){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.7317234,0.00030839){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.89539788,0.00015419){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
  \end{picture}%
\endgroup


==> MW-del-4.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MW-del-4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{480.82563477pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.63069638)%
    \put(0,0){\includegraphics[width=\unitlength]{MW-del-4.pdf}}%
    \put(0.1229085,0.15081531){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.20586416,0.1508933){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.28774237,0.1508933){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.37033204,0.1508933){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.45235018,0.1508933){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.122967,0.04471618){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.20573743,0.04471618){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.28818107,0.04471618){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.36950826,0.04471618){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.45229169,0.04463818){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.61687401,0.15081531){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.69982967,0.1508933){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.78170798,0.1508933){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.86429744,0.1508933){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.94631579,0.1508933){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.6169325,0.04471618){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.69970293,0.04471618){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.78214668,0.04471618){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.86347367,0.04471618){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.9462572,0.04463818){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.05238365,0.0770115){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^{(1)}_1$}}}%
    \put(0.54641496,0.0770115){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^{(1)}_1$}}}%
    \put(0.365,0.08){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_d$}}}%
    \put(0.85152817,0.06921465){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^{(d)}_{23}$}}}%
    \put(0.33918821,0.61571238){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.42214382,0.61579038){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.50402208,0.61579038){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.58661172,0.61579038){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.66862991,0.61579038){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.3392467,0.5096132){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.42201708,0.5096132){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.50446077,0.5096132){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.58578794,0.5096132){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.66857142,0.5095352){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.26792053,0.54395679){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^{(1)}_1$}}}%
    \put(0.58,0.545){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1$}}}%
    \put(0.1229085,0.41717522){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.20586416,0.41725321){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.28774237,0.41725321){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.37033204,0.41725321){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.45235018,0.41725321){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.122967,0.31107608){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.20573743,0.31107608){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.28818107,0.31107608){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.36950826,0.31107608){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.45229169,0.31099809){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.61687401,0.41717522){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.69982967,0.41725321){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.78170798,0.41725321){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.86429744,0.41725321){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.94631579,0.41725321){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.6169325,0.31107608){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.69970293,0.31107608){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.78214668,0.31107608){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.86347367,0.31107608){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.9462572,0.31099809){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.0523837,0.36118581){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^{(1)}_1$}}}%
    \put(0.69070444,0.34690272){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^{(3)}_4$}}}%
    \put(0.27786881,0.35104771){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^{(2)}_1$}}}%
    \put(0.54875977,0.36118581){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^{(1)}_1$}}}%
  \end{picture}%
\endgroup


==> amyIIfigura.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figurablog.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{350pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.73)%
    \put(0,-0.07){\includegraphics[width=\unitlength]{amyIIfigura.pdf}}%
    \put(0.47518333,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.43857163,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.60519331,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.29141228,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.44591458,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.50409976,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x\:y=\frac{1}{2}$}}}%
    \put(0.32295986,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x\:y=-\frac{1}{2}$}}}%
    \put(0.44591458,0.63){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.9540439,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup


==> curso14.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curso14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{326.04377441pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.59937552)%
    \put(0,0){\includegraphics[width=\unitlength]{curso14.pdf}}%
    \put(0.12121468,0.41323041){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unfolding}}}%
    \put(0.42291438,0.28742307){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.97253383,0.28742307){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.49897778,0.48616939){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.69649727,0.56959377){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.89647042,0.48616939){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.88910945,0.08376943){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.69649727,0.00034505){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.49407047,0.08131577){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.00495543,0.2060851){\it\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{8}$}}}%
  \end{picture}%
\endgroup


==> curso16.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curso16.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{215.63464355pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.62101225)%
    \put(0,0){\includegraphics[width=\unitlength]{curso16.pdf}}%
    \put(0.11069762,0.57588393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.16867205,0.35895616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_1$}}}%
    \put(0.36629517,0.57588393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_2$}}}%
    \put(0.58806682,0.58853406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_3$}}}%
    \put(0.80226125,0.43197776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_4$}}}%
  \end{picture}%
\endgroup


==> curso19.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curso19.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{215.63464355pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.64461123)%
    \put(0,0){\includegraphics[width=\unitlength]{curso19.pdf}}%
\put(0.18569259,0.45522211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_A$}}}%
    \put(0.37217966,0.61137359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_B$}}}%
    \put(0.64413377,0.58066218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_C$}}}%
    \put(0.80454864,0.41780208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_D$}}}%
    \put(0.73745021,0.15135193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_A$}}}%
    \put(0.57186757,0.00934741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_B$}}}%
    \put(0.31491059,0.04110414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_C$}}}%
    \put(0.1522245,0.19238293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_D$}}}%
    \put(0.23248115,0.3349369){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.41725147,0.3349369){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.62232807,0.33333405){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.76926647,0.33413547){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.72055805,0.2797466){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.54241939,0.2797466){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.336766,0.28134945){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.19445754,0.28054803){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
  \end{picture}%
\endgroup


==> curso19extra.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curso19extra.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{215.025pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.61431526)%
    \put(0,0){\includegraphics[width=\unitlength]{curso19extra.pdf}}%
    \put(0.80181617,0.23256437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.43,0.00937391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_b'$}}}%
    \put(0.06183902,0.23832831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.48045041,0.33446533){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X'$}}}%
    \put(0.05444163,0.35445058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.45,0.58098338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_t'$}}}%
    \put(0.80877871,0.34605584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
  \end{picture}%
\endgroup


==> curso2.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curso2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{100pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.64907774)%
    \put(0,0){\includegraphics[width=\unitlength]{curso2.pdf}}%
    \put(0.78605048,0.10642224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.08161555,0.5405018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(-0.00389795,0.00542931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup


==> curso21.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curso21.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{250pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.87065317)%
    \put(0,0){\includegraphics[width=\unitlength]{curso21.pdf}}%
    \put(0.54773729,0.61982691){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_0$}}}%
    \put(0.49187608,0.68909475){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_0$}}}%
    \put(0.84715327,0.5014012){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_t$}}}%
    \put(0.86055987,0.41425773){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_t$}}}%
    \put(0.42920153,0.48129111){\Large\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.17778774,0.50694631){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^*(\omega_t)$}}}%
    \put(0.00040849,0.43800628){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^*(c_t)$}}}%
  \end{picture}%
\endgroup


==> curso29.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curso29.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{320pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.89094922)%
    \put(0,0){\includegraphics[width=\unitlength]{curso29.pdf}}%
    \put(0.92025836,0.66540782){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2k$}}}%
    \put(0.95874201,0.66540782){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$= 4$}}}%
    \put(0.4,0.26){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1^{(0)}$}}}%
    %\put(0.254825,0.22884518){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.18,0.11){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1^{(k)}$}}}%
    %\put(0.33257769,0.13104125){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_3$}}}%
    \put(0.07653171,0.80751343){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12 cusps}}}%
    \put(0.14208666,0.52286205){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.30579099,0.72842215){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{by letting $\beta$}}}%
    \put(0.30579099,0.70){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{act cyclically}}}%
    \put(0.02775525,0.45183931){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(6)\backslash\mathbb{H}$}}}%
    \put(0.55870478,0.1738057){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_6(2k)\backslash\mathbb{H}$}}}%
    \put(0.04036032,0.53206604){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    %\put(0.195,0.2063427){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{2k}$}}}%
  \end{picture}%
\endgroup


==> curso3.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curso3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{70pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.00060223)%
    \put(0,0){\includegraphics[width=\unitlength]{curso3.pdf}}%
  \end{picture}%
\endgroup


==> curso6.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curso6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{257.73803711pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.40753362)%
    \put(0,0){\includegraphics[width=\unitlength]{curso6.pdf}}%
    \put(0.4215869,0.36615802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup


==> trieste01-2.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trieste01-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{140pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.99815359)%
    \put(0,0){\includegraphics[width=\unitlength]{trieste01-2.pdf}}%
    \put(0.42320816,0.15934056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.1795385,0.65598974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
  \end{picture}%
\endgroup

